Choosability with union separation

List coloring generalizes graph coloring by requiring the color of a vertex to be selected from a list of colors specific to that vertex. One refinement of list coloring, called choosability with separation, requires that the intersection of adjacent lists is sufficiently small. We introduce a new refinement, called choosability with union separation, where we require that the union of adjacent lists is sufficiently large. For $t \geq k$, a $(k,t)$-list assignment is a list assignment $L$ where $|L(v)| \geq k$ for all vertices $v$ and $|L(u)\cup L(v)| \geq t$ for all edges $uv$. A graph is $(k,t)$-choosable if there is a proper coloring for every $(k,t)$-list assignment. We explore this concept through examples of graphs that are not $(k,t)$-choosable, demonstrating sparsity conditions that imply a graph is $(k,t)$-choosable, and proving that all planar graphs are $(3,11)$-choosable and $(4,9)$-choosable.

==> figures/book-k02-t03.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-0.5000,1.0000) {};
	\node[vtx] (v1) at (0.5000,1.0000) {};
	\node[vtx] (v2) at (-1.0000,0.0000) {};
	\node[vtx] (v3) at (0.0000,0.0000) {};
	\node[vtx] (v4) at (1.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\foreach \p in {v0,v1,v2,v3,v4}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k02-t04.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-0.5000,1.0000) {};
	\node[vtx] (v1) at (0.5000,1.0000) {};
	\node[vtx] (v2) at (-1.5000,0.0000) {};
	\node[vtx] (v3) at (-0.5000,0.0000) {};
	\node[vtx] (v4) at (0.5000,0.0000) {};
	\node[vtx] (v5) at (1.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\foreach \p in {v0,v1,v2,v3,v4,v5}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k02-t05.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-0.5000,1.0000) {};
	\node[vtx] (v1) at (0.5000,1.0000) {};
	\node[vtx] (v2) at (-2.0000,0.0000) {};
	\node[vtx] (v3) at (-1.0000,0.0000) {};
	\node[vtx] (v4) at (0.0000,0.0000) {};
	\node[vtx] (v5) at (1.0000,0.0000) {};
	\node[vtx] (v6) at (2.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k02-t06.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-0.5000,1.0000) {};
	\node[vtx] (v1) at (0.5000,1.0000) {};
	\node[vtx] (v2) at (-2.5000,0.0000) {};
	\node[vtx] (v3) at (-1.5000,0.0000) {};
	\node[vtx] (v4) at (-0.5000,0.0000) {};
	\node[vtx] (v5) at (0.5000,0.0000) {};
	\node[vtx] (v6) at (1.5000,0.0000) {};
	\node[vtx] (v7) at (2.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k02-t07.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-0.5000,1.0000) {};
	\node[vtx] (v1) at (0.5000,1.0000) {};
	\node[vtx] (v2) at (-3.0000,0.0000) {};
	\node[vtx] (v3) at (-2.0000,0.0000) {};
	\node[vtx] (v4) at (-1.0000,0.0000) {};
	\node[vtx] (v5) at (0.0000,0.0000) {};
	\node[vtx] (v6) at (1.0000,0.0000) {};
	\node[vtx] (v7) at (2.0000,0.0000) {};
	\node[vtx] (v8) at (3.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k02-t08.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-0.5000,1.0000) {};
	\node[vtx] (v1) at (0.5000,1.0000) {};
	\node[vtx] (v2) at (-3.5000,0.0000) {};
	\node[vtx] (v3) at (-2.5000,0.0000) {};
	\node[vtx] (v4) at (-1.5000,0.0000) {};
	\node[vtx] (v5) at (-0.5000,0.0000) {};
	\node[vtx] (v6) at (0.5000,0.0000) {};
	\node[vtx] (v7) at (1.5000,0.0000) {};
	\node[vtx] (v8) at (2.5000,0.0000) {};
	\node[vtx] (v9) at (3.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k02-t09.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-0.5000,1.0000) {};
	\node[vtx] (v1) at (0.5000,1.0000) {};
	\node[vtx] (v2) at (-4.0000,0.0000) {};
	\node[vtx] (v3) at (-3.0000,0.0000) {};
	\node[vtx] (v4) at (-2.0000,0.0000) {};
	\node[vtx] (v5) at (-1.0000,0.0000) {};
	\node[vtx] (v6) at (0.0000,0.0000) {};
	\node[vtx] (v7) at (1.0000,0.0000) {};
	\node[vtx] (v8) at (2.0000,0.0000) {};
	\node[vtx] (v9) at (3.0000,0.0000) {};
	\node[vtx] (v10) at (4.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k03-t02.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-1.0000,1.0000) {};
	\node[vtx] (v1) at (0.0000,1.0000) {};
	\node[vtx] (v2) at (1.0000,1.0000) {};
	\node[vtx] (v3) at (-0.5000,0.0000) {};
	\node[vtx] (v4) at (0.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\foreach \p in {v0,v1,v2,v3,v4}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k03-t03.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-1.0000,1.0000) {};
	\node[vtx] (v1) at (0.0000,1.0000) {};
	\node[vtx] (v2) at (1.0000,1.0000) {};
	\node[vtx] (v3) at (-1.0000,0.0000) {};
	\node[vtx] (v4) at (0.0000,0.0000) {};
	\node[vtx] (v5) at (1.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\foreach \p in {v0,v1,v2,v3,v4,v5}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k03-t04.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-1.0000,1.0000) {};
	\node[vtx] (v1) at (0.0000,1.0000) {};
	\node[vtx] (v2) at (1.0000,1.0000) {};
	\node[vtx] (v3) at (-1.5000,0.0000) {};
	\node[vtx] (v4) at (-0.5000,0.0000) {};
	\node[vtx] (v5) at (0.5000,0.0000) {};
	\node[vtx] (v6) at (1.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k03-t05.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-1.0000,1.0000) {};
	\node[vtx] (v1) at (0.0000,1.0000) {};
	\node[vtx] (v2) at (1.0000,1.0000) {};
	\node[vtx] (v3) at (-2.0000,0.0000) {};
	\node[vtx] (v4) at (-1.0000,0.0000) {};
	\node[vtx] (v5) at (0.0000,0.0000) {};
	\node[vtx] (v6) at (1.0000,0.0000) {};
	\node[vtx] (v7) at (2.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k03-t06.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-1.0000,1.0000) {};
	\node[vtx] (v1) at (0.0000,1.0000) {};
	\node[vtx] (v2) at (1.0000,1.0000) {};
	\node[vtx] (v3) at (-2.5000,0.0000) {};
	\node[vtx] (v4) at (-1.5000,0.0000) {};
	\node[vtx] (v5) at (-0.5000,0.0000) {};
	\node[vtx] (v6) at (0.5000,0.0000) {};
	\node[vtx] (v7) at (1.5000,0.0000) {};
	\node[vtx] (v8) at (2.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k03-t07.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-1.0000,1.0000) {};
	\node[vtx] (v1) at (0.0000,1.0000) {};
	\node[vtx] (v2) at (1.0000,1.0000) {};
	\node[vtx] (v3) at (-3.0000,0.0000) {};
	\node[vtx] (v4) at (-2.0000,0.0000) {};
	\node[vtx] (v5) at (-1.0000,0.0000) {};
	\node[vtx] (v6) at (0.0000,0.0000) {};
	\node[vtx] (v7) at (1.0000,0.0000) {};
	\node[vtx] (v8) at (2.0000,0.0000) {};
	\node[vtx] (v9) at (3.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k03-t08.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-1.0000,1.0000) {};
	\node[vtx] (v1) at (0.0000,1.0000) {};
	\node[vtx] (v2) at (1.0000,1.0000) {};
	\node[vtx] (v3) at (-3.5000,0.0000) {};
	\node[vtx] (v4) at (-2.5000,0.0000) {};
	\node[vtx] (v5) at (-1.5000,0.0000) {};
	\node[vtx] (v6) at (-0.5000,0.0000) {};
	\node[vtx] (v7) at (0.5000,0.0000) {};
	\node[vtx] (v8) at (1.5000,0.0000) {};
	\node[vtx] (v9) at (2.5000,0.0000) {};
	\node[vtx] (v10) at (3.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k03-t09.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-1.0000,1.0000) {};
	\node[vtx] (v1) at (0.0000,1.0000) {};
	\node[vtx] (v2) at (1.0000,1.0000) {};
	\node[vtx] (v3) at (-4.0000,0.0000) {};
	\node[vtx] (v4) at (-3.0000,0.0000) {};
	\node[vtx] (v5) at (-2.0000,0.0000) {};
	\node[vtx] (v6) at (-1.0000,0.0000) {};
	\node[vtx] (v7) at (0.0000,0.0000) {};
	\node[vtx] (v8) at (1.0000,0.0000) {};
	\node[vtx] (v9) at (2.0000,0.0000) {};
	\node[vtx] (v10) at (3.0000,0.0000) {};
	\node[vtx] (v11) at (4.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v0) -- (v11);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v1) -- (v11);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\draw (v2) -- (v11);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10,v11}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k04-t02.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-1.5000,1.0000) {};
	\node[vtx] (v1) at (-0.5000,1.0000) {};
	\node[vtx] (v2) at (0.5000,1.0000) {};
	\node[vtx] (v3) at (1.5000,1.0000) {};
	\node[vtx] (v4) at (-0.5000,0.0000) {};
	\node[vtx] (v5) at (0.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\foreach \p in {v0,v1,v2,v3,v4,v5}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k04-t03.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-1.5000,1.0000) {};
	\node[vtx] (v1) at (-0.5000,1.0000) {};
	\node[vtx] (v2) at (0.5000,1.0000) {};
	\node[vtx] (v3) at (1.5000,1.0000) {};
	\node[vtx] (v4) at (-1.0000,0.0000) {};
	\node[vtx] (v5) at (0.0000,0.0000) {};
	\node[vtx] (v6) at (1.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k04-t04.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-1.5000,1.0000) {};
	\node[vtx] (v1) at (-0.5000,1.0000) {};
	\node[vtx] (v2) at (0.5000,1.0000) {};
	\node[vtx] (v3) at (1.5000,1.0000) {};
	\node[vtx] (v4) at (-1.5000,0.0000) {};
	\node[vtx] (v5) at (-0.5000,0.0000) {};
	\node[vtx] (v6) at (0.5000,0.0000) {};
	\node[vtx] (v7) at (1.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k04-t05.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-1.5000,1.0000) {};
	\node[vtx] (v1) at (-0.5000,1.0000) {};
	\node[vtx] (v2) at (0.5000,1.0000) {};
	\node[vtx] (v3) at (1.5000,1.0000) {};
	\node[vtx] (v4) at (-2.0000,0.0000) {};
	\node[vtx] (v5) at (-1.0000,0.0000) {};
	\node[vtx] (v6) at (0.0000,0.0000) {};
	\node[vtx] (v7) at (1.0000,0.0000) {};
	\node[vtx] (v8) at (2.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k04-t06.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-1.5000,1.0000) {};
	\node[vtx] (v1) at (-0.5000,1.0000) {};
	\node[vtx] (v2) at (0.5000,1.0000) {};
	\node[vtx] (v3) at (1.5000,1.0000) {};
	\node[vtx] (v4) at (-2.5000,0.0000) {};
	\node[vtx] (v5) at (-1.5000,0.0000) {};
	\node[vtx] (v6) at (-0.5000,0.0000) {};
	\node[vtx] (v7) at (0.5000,0.0000) {};
	\node[vtx] (v8) at (1.5000,0.0000) {};
	\node[vtx] (v9) at (2.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k04-t07.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-1.5000,1.0000) {};
	\node[vtx] (v1) at (-0.5000,1.0000) {};
	\node[vtx] (v2) at (0.5000,1.0000) {};
	\node[vtx] (v3) at (1.5000,1.0000) {};
	\node[vtx] (v4) at (-3.0000,0.0000) {};
	\node[vtx] (v5) at (-2.0000,0.0000) {};
	\node[vtx] (v6) at (-1.0000,0.0000) {};
	\node[vtx] (v7) at (0.0000,0.0000) {};
	\node[vtx] (v8) at (1.0000,0.0000) {};
	\node[vtx] (v9) at (2.0000,0.0000) {};
	\node[vtx] (v10) at (3.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v3) -- (v10);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k04-t08.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-1.5000,1.0000) {};
	\node[vtx] (v1) at (-0.5000,1.0000) {};
	\node[vtx] (v2) at (0.5000,1.0000) {};
	\node[vtx] (v3) at (1.5000,1.0000) {};
	\node[vtx] (v4) at (-3.5000,0.0000) {};
	\node[vtx] (v5) at (-2.5000,0.0000) {};
	\node[vtx] (v6) at (-1.5000,0.0000) {};
	\node[vtx] (v7) at (-0.5000,0.0000) {};
	\node[vtx] (v8) at (0.5000,0.0000) {};
	\node[vtx] (v9) at (1.5000,0.0000) {};
	\node[vtx] (v10) at (2.5000,0.0000) {};
	\node[vtx] (v11) at (3.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v0) -- (v11);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v1) -- (v11);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\draw (v2) -- (v11);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v3) -- (v10);
	\draw (v3) -- (v11);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10,v11}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k04-t09.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-1.5000,1.0000) {};
	\node[vtx] (v1) at (-0.5000,1.0000) {};
	\node[vtx] (v2) at (0.5000,1.0000) {};
	\node[vtx] (v3) at (1.5000,1.0000) {};
	\node[vtx] (v4) at (-4.0000,0.0000) {};
	\node[vtx] (v5) at (-3.0000,0.0000) {};
	\node[vtx] (v6) at (-2.0000,0.0000) {};
	\node[vtx] (v7) at (-1.0000,0.0000) {};
	\node[vtx] (v8) at (0.0000,0.0000) {};
	\node[vtx] (v9) at (1.0000,0.0000) {};
	\node[vtx] (v10) at (2.0000,0.0000) {};
	\node[vtx] (v11) at (3.0000,0.0000) {};
	\node[vtx] (v12) at (4.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v0) -- (v11);
	\draw (v0) -- (v12);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v1) -- (v11);
	\draw (v1) -- (v12);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\draw (v2) -- (v11);
	\draw (v2) -- (v12);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v3) -- (v10);
	\draw (v3) -- (v11);
	\draw (v3) -- (v12);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10,v11,v12}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k05-t02.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-2.0000,1.0000) {};
	\node[vtx] (v1) at (-1.0000,1.0000) {};
	\node[vtx] (v2) at (0.0000,1.0000) {};
	\node[vtx] (v3) at (1.0000,1.0000) {};
	\node[vtx] (v4) at (2.0000,1.0000) {};
	\node[vtx] (v5) at (-0.5000,0.0000) {};
	\node[vtx] (v6) at (0.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k05-t03.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-2.0000,1.0000) {};
	\node[vtx] (v1) at (-1.0000,1.0000) {};
	\node[vtx] (v2) at (0.0000,1.0000) {};
	\node[vtx] (v3) at (1.0000,1.0000) {};
	\node[vtx] (v4) at (2.0000,1.0000) {};
	\node[vtx] (v5) at (-1.0000,0.0000) {};
	\node[vtx] (v6) at (0.0000,0.0000) {};
	\node[vtx] (v7) at (1.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k05-t04.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-2.0000,1.0000) {};
	\node[vtx] (v1) at (-1.0000,1.0000) {};
	\node[vtx] (v2) at (0.0000,1.0000) {};
	\node[vtx] (v3) at (1.0000,1.0000) {};
	\node[vtx] (v4) at (2.0000,1.0000) {};
	\node[vtx] (v5) at (-1.5000,0.0000) {};
	\node[vtx] (v6) at (-0.5000,0.0000) {};
	\node[vtx] (v7) at (0.5000,0.0000) {};
	\node[vtx] (v8) at (1.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k05-t05.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-2.0000,1.0000) {};
	\node[vtx] (v1) at (-1.0000,1.0000) {};
	\node[vtx] (v2) at (0.0000,1.0000) {};
	\node[vtx] (v3) at (1.0000,1.0000) {};
	\node[vtx] (v4) at (2.0000,1.0000) {};
	\node[vtx] (v5) at (-2.0000,0.0000) {};
	\node[vtx] (v6) at (-1.0000,0.0000) {};
	\node[vtx] (v7) at (0.0000,0.0000) {};
	\node[vtx] (v8) at (1.0000,0.0000) {};
	\node[vtx] (v9) at (2.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v4) -- (v9);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k05-t06.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-2.0000,1.0000) {};
	\node[vtx] (v1) at (-1.0000,1.0000) {};
	\node[vtx] (v2) at (0.0000,1.0000) {};
	\node[vtx] (v3) at (1.0000,1.0000) {};
	\node[vtx] (v4) at (2.0000,1.0000) {};
	\node[vtx] (v5) at (-2.5000,0.0000) {};
	\node[vtx] (v6) at (-1.5000,0.0000) {};
	\node[vtx] (v7) at (-0.5000,0.0000) {};
	\node[vtx] (v8) at (0.5000,0.0000) {};
	\node[vtx] (v9) at (1.5000,0.0000) {};
	\node[vtx] (v10) at (2.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v3) -- (v10);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v4) -- (v9);
	\draw (v4) -- (v10);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k05-t07.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-2.0000,1.0000) {};
	\node[vtx] (v1) at (-1.0000,1.0000) {};
	\node[vtx] (v2) at (0.0000,1.0000) {};
	\node[vtx] (v3) at (1.0000,1.0000) {};
	\node[vtx] (v4) at (2.0000,1.0000) {};
	\node[vtx] (v5) at (-3.0000,0.0000) {};
	\node[vtx] (v6) at (-2.0000,0.0000) {};
	\node[vtx] (v7) at (-1.0000,0.0000) {};
	\node[vtx] (v8) at (0.0000,0.0000) {};
	\node[vtx] (v9) at (1.0000,0.0000) {};
	\node[vtx] (v10) at (2.0000,0.0000) {};
	\node[vtx] (v11) at (3.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v0) -- (v11);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v1) -- (v11);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\draw (v2) -- (v11);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v3) -- (v10);
	\draw (v3) -- (v11);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v4) -- (v9);
	\draw (v4) -- (v10);
	\draw (v4) -- (v11);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10,v11}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k05-t08.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-2.0000,1.0000) {};
	\node[vtx] (v1) at (-1.0000,1.0000) {};
	\node[vtx] (v2) at (0.0000,1.0000) {};
	\node[vtx] (v3) at (1.0000,1.0000) {};
	\node[vtx] (v4) at (2.0000,1.0000) {};
	\node[vtx] (v5) at (-3.5000,0.0000) {};
	\node[vtx] (v6) at (-2.5000,0.0000) {};
	\node[vtx] (v7) at (-1.5000,0.0000) {};
	\node[vtx] (v8) at (-0.5000,0.0000) {};
	\node[vtx] (v9) at (0.5000,0.0000) {};
	\node[vtx] (v10) at (1.5000,0.0000) {};
	\node[vtx] (v11) at (2.5000,0.0000) {};
	\node[vtx] (v12) at (3.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v0) -- (v11);
	\draw (v0) -- (v12);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v1) -- (v11);
	\draw (v1) -- (v12);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\draw (v2) -- (v11);
	\draw (v2) -- (v12);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v3) -- (v10);
	\draw (v3) -- (v11);
	\draw (v3) -- (v12);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v4) -- (v9);
	\draw (v4) -- (v10);
	\draw (v4) -- (v11);
	\draw (v4) -- (v12);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10,v11,v12}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k05-t09.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-2.0000,1.0000) {};
	\node[vtx] (v1) at (-1.0000,1.0000) {};
	\node[vtx] (v2) at (0.0000,1.0000) {};
	\node[vtx] (v3) at (1.0000,1.0000) {};
	\node[vtx] (v4) at (2.0000,1.0000) {};
	\node[vtx] (v5) at (-4.0000,0.0000) {};
	\node[vtx] (v6) at (-3.0000,0.0000) {};
	\node[vtx] (v7) at (-2.0000,0.0000) {};
	\node[vtx] (v8) at (-1.0000,0.0000) {};
	\node[vtx] (v9) at (0.0000,0.0000) {};
	\node[vtx] (v10) at (1.0000,0.0000) {};
	\node[vtx] (v11) at (2.0000,0.0000) {};
	\node[vtx] (v12) at (3.0000,0.0000) {};
	\node[vtx] (v13) at (4.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v0) -- (v11);
	\draw (v0) -- (v12);
	\draw (v0) -- (v13);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v1) -- (v11);
	\draw (v1) -- (v12);
	\draw (v1) -- (v13);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\draw (v2) -- (v11);
	\draw (v2) -- (v12);
	\draw (v2) -- (v13);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v3) -- (v10);
	\draw (v3) -- (v11);
	\draw (v3) -- (v12);
	\draw (v3) -- (v13);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v4) -- (v9);
	\draw (v4) -- (v10);
	\draw (v4) -- (v11);
	\draw (v4) -- (v12);
	\draw (v4) -- (v13);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10,v11,v12,v13}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k06-t02.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-2.5000,1.0000) {};
	\node[vtx] (v1) at (-1.5000,1.0000) {};
	\node[vtx] (v2) at (-0.5000,1.0000) {};
	\node[vtx] (v3) at (0.5000,1.0000) {};
	\node[vtx] (v4) at (1.5000,1.0000) {};
	\node[vtx] (v5) at (2.5000,1.0000) {};
	\node[vtx] (v6) at (-0.5000,0.0000) {};
	\node[vtx] (v7) at (0.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v5) -- (v6);
	\draw (v5) -- (v7);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k06-t03.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-2.5000,1.0000) {};
	\node[vtx] (v1) at (-1.5000,1.0000) {};
	\node[vtx] (v2) at (-0.5000,1.0000) {};
	\node[vtx] (v3) at (0.5000,1.0000) {};
	\node[vtx] (v4) at (1.5000,1.0000) {};
	\node[vtx] (v5) at (2.5000,1.0000) {};
	\node[vtx] (v6) at (-1.0000,0.0000) {};
	\node[vtx] (v7) at (0.0000,0.0000) {};
	\node[vtx] (v8) at (1.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v5) -- (v6);
	\draw (v5) -- (v7);
	\draw (v5) -- (v8);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k06-t04.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-2.5000,1.0000) {};
	\node[vtx] (v1) at (-1.5000,1.0000) {};
	\node[vtx] (v2) at (-0.5000,1.0000) {};
	\node[vtx] (v3) at (0.5000,1.0000) {};
	\node[vtx] (v4) at (1.5000,1.0000) {};
	\node[vtx] (v5) at (2.5000,1.0000) {};
	\node[vtx] (v6) at (-1.5000,0.0000) {};
	\node[vtx] (v7) at (-0.5000,0.0000) {};
	\node[vtx] (v8) at (0.5000,0.0000) {};
	\node[vtx] (v9) at (1.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v4) -- (v9);
	\draw (v5) -- (v6);
	\draw (v5) -- (v7);
	\draw (v5) -- (v8);
	\draw (v5) -- (v9);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k06-t05.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-2.5000,1.0000) {};
	\node[vtx] (v1) at (-1.5000,1.0000) {};
	\node[vtx] (v2) at (-0.5000,1.0000) {};
	\node[vtx] (v3) at (0.5000,1.0000) {};
	\node[vtx] (v4) at (1.5000,1.0000) {};
	\node[vtx] (v5) at (2.5000,1.0000) {};
	\node[vtx] (v6) at (-2.0000,0.0000) {};
	\node[vtx] (v7) at (-1.0000,0.0000) {};
	\node[vtx] (v8) at (0.0000,0.0000) {};
	\node[vtx] (v9) at (1.0000,0.0000) {};
	\node[vtx] (v10) at (2.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v3) -- (v10);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v4) -- (v9);
	\draw (v4) -- (v10);
	\draw (v5) -- (v6);
	\draw (v5) -- (v7);
	\draw (v5) -- (v8);
	\draw (v5) -- (v9);
	\draw (v5) -- (v10);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k06-t06.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-2.5000,1.0000) {};
	\node[vtx] (v1) at (-1.5000,1.0000) {};
	\node[vtx] (v2) at (-0.5000,1.0000) {};
	\node[vtx] (v3) at (0.5000,1.0000) {};
	\node[vtx] (v4) at (1.5000,1.0000) {};
	\node[vtx] (v5) at (2.5000,1.0000) {};
	\node[vtx] (v6) at (-2.5000,0.0000) {};
	\node[vtx] (v7) at (-1.5000,0.0000) {};
	\node[vtx] (v8) at (-0.5000,0.0000) {};
	\node[vtx] (v9) at (0.5000,0.0000) {};
	\node[vtx] (v10) at (1.5000,0.0000) {};
	\node[vtx] (v11) at (2.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v0) -- (v11);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v1) -- (v11);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\draw (v2) -- (v11);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v3) -- (v10);
	\draw (v3) -- (v11);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v4) -- (v9);
	\draw (v4) -- (v10);
	\draw (v4) -- (v11);
	\draw (v5) -- (v6);
	\draw (v5) -- (v7);
	\draw (v5) -- (v8);
	\draw (v5) -- (v9);
	\draw (v5) -- (v10);
	\draw (v5) -- (v11);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10,v11}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k06-t07.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-2.5000,1.0000) {};
	\node[vtx] (v1) at (-1.5000,1.0000) {};
	\node[vtx] (v2) at (-0.5000,1.0000) {};
	\node[vtx] (v3) at (0.5000,1.0000) {};
	\node[vtx] (v4) at (1.5000,1.0000) {};
	\node[vtx] (v5) at (2.5000,1.0000) {};
	\node[vtx] (v6) at (-3.0000,0.0000) {};
	\node[vtx] (v7) at (-2.0000,0.0000) {};
	\node[vtx] (v8) at (-1.0000,0.0000) {};
	\node[vtx] (v9) at (0.0000,0.0000) {};
	\node[vtx] (v10) at (1.0000,0.0000) {};
	\node[vtx] (v11) at (2.0000,0.0000) {};
	\node[vtx] (v12) at (3.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v0) -- (v11);
	\draw (v0) -- (v12);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v1) -- (v11);
	\draw (v1) -- (v12);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\draw (v2) -- (v11);
	\draw (v2) -- (v12);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v3) -- (v10);
	\draw (v3) -- (v11);
	\draw (v3) -- (v12);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v4) -- (v9);
	\draw (v4) -- (v10);
	\draw (v4) -- (v11);
	\draw (v4) -- (v12);
	\draw (v5) -- (v6);
	\draw (v5) -- (v7);
	\draw (v5) -- (v8);
	\draw (v5) -- (v9);
	\draw (v5) -- (v10);
	\draw (v5) -- (v11);
	\draw (v5) -- (v12);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10,v11,v12}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k06-t08.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-2.5000,1.0000) {};
	\node[vtx] (v1) at (-1.5000,1.0000) {};
	\node[vtx] (v2) at (-0.5000,1.0000) {};
	\node[vtx] (v3) at (0.5000,1.0000) {};
	\node[vtx] (v4) at (1.5000,1.0000) {};
	\node[vtx] (v5) at (2.5000,1.0000) {};
	\node[vtx] (v6) at (-3.5000,0.0000) {};
	\node[vtx] (v7) at (-2.5000,0.0000) {};
	\node[vtx] (v8) at (-1.5000,0.0000) {};
	\node[vtx] (v9) at (-0.5000,0.0000) {};
	\node[vtx] (v10) at (0.5000,0.0000) {};
	\node[vtx] (v11) at (1.5000,0.0000) {};
	\node[vtx] (v12) at (2.5000,0.0000) {};
	\node[vtx] (v13) at (3.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v0) -- (v11);
	\draw (v0) -- (v12);
	\draw (v0) -- (v13);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v1) -- (v11);
	\draw (v1) -- (v12);
	\draw (v1) -- (v13);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\draw (v2) -- (v11);
	\draw (v2) -- (v12);
	\draw (v2) -- (v13);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v3) -- (v10);
	\draw (v3) -- (v11);
	\draw (v3) -- (v12);
	\draw (v3) -- (v13);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v4) -- (v9);
	\draw (v4) -- (v10);
	\draw (v4) -- (v11);
	\draw (v4) -- (v12);
	\draw (v4) -- (v13);
	\draw (v5) -- (v6);
	\draw (v5) -- (v7);
	\draw (v5) -- (v8);
	\draw (v5) -- (v9);
	\draw (v5) -- (v10);
	\draw (v5) -- (v11);
	\draw (v5) -- (v12);
	\draw (v5) -- (v13);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10,v11,v12,v13}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k06-t09.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-2.5000,1.0000) {};
	\node[vtx] (v1) at (-1.5000,1.0000) {};
	\node[vtx] (v2) at (-0.5000,1.0000) {};
	\node[vtx] (v3) at (0.5000,1.0000) {};
	\node[vtx] (v4) at (1.5000,1.0000) {};
	\node[vtx] (v5) at (2.5000,1.0000) {};
	\node[vtx] (v6) at (-4.0000,0.0000) {};
	\node[vtx] (v7) at (-3.0000,0.0000) {};
	\node[vtx] (v8) at (-2.0000,0.0000) {};
	\node[vtx] (v9) at (-1.0000,0.0000) {};
	\node[vtx] (v10) at (0.0000,0.0000) {};
	\node[vtx] (v11) at (1.0000,0.0000) {};
	\node[vtx] (v12) at (2.0000,0.0000) {};
	\node[vtx] (v13) at (3.0000,0.0000) {};
	\node[vtx] (v14) at (4.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v0) -- (v11);
	\draw (v0) -- (v12);
	\draw (v0) -- (v13);
	\draw (v0) -- (v14);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v1) -- (v11);
	\draw (v1) -- (v12);
	\draw (v1) -- (v13);
	\draw (v1) -- (v14);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\draw (v2) -- (v11);
	\draw (v2) -- (v12);
	\draw (v2) -- (v13);
	\draw (v2) -- (v14);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v3) -- (v10);
	\draw (v3) -- (v11);
	\draw (v3) -- (v12);
	\draw (v3) -- (v13);
	\draw (v3) -- (v14);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v4) -- (v9);
	\draw (v4) -- (v10);
	\draw (v4) -- (v11);
	\draw (v4) -- (v12);
	\draw (v4) -- (v13);
	\draw (v4) -- (v14);
	\draw (v5) -- (v6);
	\draw (v5) -- (v7);
	\draw (v5) -- (v8);
	\draw (v5) -- (v9);
	\draw (v5) -- (v10);
	\draw (v5) -- (v11);
	\draw (v5) -- (v12);
	\draw (v5) -- (v13);
	\draw (v5) -- (v14);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10,v11,v12,v13,v14}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k07-t02.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-3.0000,1.0000) {};
	\node[vtx] (v1) at (-2.0000,1.0000) {};
	\node[vtx] (v2) at (-1.0000,1.0000) {};
	\node[vtx] (v3) at (0.0000,1.0000) {};
	\node[vtx] (v4) at (1.0000,1.0000) {};
	\node[vtx] (v5) at (2.0000,1.0000) {};
	\node[vtx] (v6) at (3.0000,1.0000) {};
	\node[vtx] (v7) at (-0.5000,0.0000) {};
	\node[vtx] (v8) at (0.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v5) -- (v6);
	\draw (v5) -- (v7);
	\draw (v5) -- (v8);
	\draw (v6) -- (v7);
	\draw (v6) -- (v8);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k07-t03.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-3.0000,1.0000) {};
	\node[vtx] (v1) at (-2.0000,1.0000) {};
	\node[vtx] (v2) at (-1.0000,1.0000) {};
	\node[vtx] (v3) at (0.0000,1.0000) {};
	\node[vtx] (v4) at (1.0000,1.0000) {};
	\node[vtx] (v5) at (2.0000,1.0000) {};
	\node[vtx] (v6) at (3.0000,1.0000) {};
	\node[vtx] (v7) at (-1.0000,0.0000) {};
	\node[vtx] (v8) at (0.0000,0.0000) {};
	\node[vtx] (v9) at (1.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v4) -- (v9);
	\draw (v5) -- (v6);
	\draw (v5) -- (v7);
	\draw (v5) -- (v8);
	\draw (v5) -- (v9);
	\draw (v6) -- (v7);
	\draw (v6) -- (v8);
	\draw (v6) -- (v9);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k07-t04.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-3.0000,1.0000) {};
	\node[vtx] (v1) at (-2.0000,1.0000) {};
	\node[vtx] (v2) at (-1.0000,1.0000) {};
	\node[vtx] (v3) at (0.0000,1.0000) {};
	\node[vtx] (v4) at (1.0000,1.0000) {};
	\node[vtx] (v5) at (2.0000,1.0000) {};
	\node[vtx] (v6) at (3.0000,1.0000) {};
	\node[vtx] (v7) at (-1.5000,0.0000) {};
	\node[vtx] (v8) at (-0.5000,0.0000) {};
	\node[vtx] (v9) at (0.5000,0.0000) {};
	\node[vtx] (v10) at (1.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v3) -- (v10);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v4) -- (v9);
	\draw (v4) -- (v10);
	\draw (v5) -- (v6);
	\draw (v5) -- (v7);
	\draw (v5) -- (v8);
	\draw (v5) -- (v9);
	\draw (v5) -- (v10);
	\draw (v6) -- (v7);
	\draw (v6) -- (v8);
	\draw (v6) -- (v9);
	\draw (v6) -- (v10);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k07-t05.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-3.0000,1.0000) {};
	\node[vtx] (v1) at (-2.0000,1.0000) {};
	\node[vtx] (v2) at (-1.0000,1.0000) {};
	\node[vtx] (v3) at (0.0000,1.0000) {};
	\node[vtx] (v4) at (1.0000,1.0000) {};
	\node[vtx] (v5) at (2.0000,1.0000) {};
	\node[vtx] (v6) at (3.0000,1.0000) {};
	\node[vtx] (v7) at (-2.0000,0.0000) {};
	\node[vtx] (v8) at (-1.0000,0.0000) {};
	\node[vtx] (v9) at (0.0000,0.0000) {};
	\node[vtx] (v10) at (1.0000,0.0000) {};
	\node[vtx] (v11) at (2.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v0) -- (v11);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v1) -- (v11);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\draw (v2) -- (v11);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v3) -- (v10);
	\draw (v3) -- (v11);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v4) -- (v9);
	\draw (v4) -- (v10);
	\draw (v4) -- (v11);
	\draw (v5) -- (v6);
	\draw (v5) -- (v7);
	\draw (v5) -- (v8);
	\draw (v5) -- (v9);
	\draw (v5) -- (v10);
	\draw (v5) -- (v11);
	\draw (v6) -- (v7);
	\draw (v6) -- (v8);
	\draw (v6) -- (v9);
	\draw (v6) -- (v10);
	\draw (v6) -- (v11);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10,v11}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k07-t06.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-3.0000,1.0000) {};
	\node[vtx] (v1) at (-2.0000,1.0000) {};
	\node[vtx] (v2) at (-1.0000,1.0000) {};
	\node[vtx] (v3) at (0.0000,1.0000) {};
	\node[vtx] (v4) at (1.0000,1.0000) {};
	\node[vtx] (v5) at (2.0000,1.0000) {};
	\node[vtx] (v6) at (3.0000,1.0000) {};
	\node[vtx] (v7) at (-2.5000,0.0000) {};
	\node[vtx] (v8) at (-1.5000,0.0000) {};
	\node[vtx] (v9) at (-0.5000,0.0000) {};
	\node[vtx] (v10) at (0.5000,0.0000) {};
	\node[vtx] (v11) at (1.5000,0.0000) {};
	\node[vtx] (v12) at (2.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v0) -- (v11);
	\draw (v0) -- (v12);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v1) -- (v11);
	\draw (v1) -- (v12);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\draw (v2) -- (v11);
	\draw (v2) -- (v12);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v3) -- (v10);
	\draw (v3) -- (v11);
	\draw (v3) -- (v12);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v4) -- (v9);
	\draw (v4) -- (v10);
	\draw (v4) -- (v11);
	\draw (v4) -- (v12);
	\draw (v5) -- (v6);
	\draw (v5) -- (v7);
	\draw (v5) -- (v8);
	\draw (v5) -- (v9);
	\draw (v5) -- (v10);
	\draw (v5) -- (v11);
	\draw (v5) -- (v12);
	\draw (v6) -- (v7);
	\draw (v6) -- (v8);
	\draw (v6) -- (v9);
	\draw (v6) -- (v10);
	\draw (v6) -- (v11);
	\draw (v6) -- (v12);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10,v11,v12}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k07-t07.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-3.0000,1.0000) {};
	\node[vtx] (v1) at (-2.0000,1.0000) {};
	\node[vtx] (v2) at (-1.0000,1.0000) {};
	\node[vtx] (v3) at (0.0000,1.0000) {};
	\node[vtx] (v4) at (1.0000,1.0000) {};
	\node[vtx] (v5) at (2.0000,1.0000) {};
	\node[vtx] (v6) at (3.0000,1.0000) {};
	\node[vtx] (v7) at (-3.0000,0.0000) {};
	\node[vtx] (v8) at (-2.0000,0.0000) {};
	\node[vtx] (v9) at (-1.0000,0.0000) {};
	\node[vtx] (v10) at (0.0000,0.0000) {};
	\node[vtx] (v11) at (1.0000,0.0000) {};
	\node[vtx] (v12) at (2.0000,0.0000) {};
	\node[vtx] (v13) at (3.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v0) -- (v11);
	\draw (v0) -- (v12);
	\draw (v0) -- (v13);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v1) -- (v11);
	\draw (v1) -- (v12);
	\draw (v1) -- (v13);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\draw (v2) -- (v11);
	\draw (v2) -- (v12);
	\draw (v2) -- (v13);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v3) -- (v10);
	\draw (v3) -- (v11);
	\draw (v3) -- (v12);
	\draw (v3) -- (v13);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v4) -- (v9);
	\draw (v4) -- (v10);
	\draw (v4) -- (v11);
	\draw (v4) -- (v12);
	\draw (v4) -- (v13);
	\draw (v5) -- (v6);
	\draw (v5) -- (v7);
	\draw (v5) -- (v8);
	\draw (v5) -- (v9);
	\draw (v5) -- (v10);
	\draw (v5) -- (v11);
	\draw (v5) -- (v12);
	\draw (v5) -- (v13);
	\draw (v6) -- (v7);
	\draw (v6) -- (v8);
	\draw (v6) -- (v9);
	\draw (v6) -- (v10);
	\draw (v6) -- (v11);
	\draw (v6) -- (v12);
	\draw (v6) -- (v13);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10,v11,v12,v13}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k07-t08.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-3.0000,1.0000) {};
	\node[vtx] (v1) at (-2.0000,1.0000) {};
	\node[vtx] (v2) at (-1.0000,1.0000) {};
	\node[vtx] (v3) at (0.0000,1.0000) {};
	\node[vtx] (v4) at (1.0000,1.0000) {};
	\node[vtx] (v5) at (2.0000,1.0000) {};
	\node[vtx] (v6) at (3.0000,1.0000) {};
	\node[vtx] (v7) at (-3.5000,0.0000) {};
	\node[vtx] (v8) at (-2.5000,0.0000) {};
	\node[vtx] (v9) at (-1.5000,0.0000) {};
	\node[vtx] (v10) at (-0.5000,0.0000) {};
	\node[vtx] (v11) at (0.5000,0.0000) {};
	\node[vtx] (v12) at (1.5000,0.0000) {};
	\node[vtx] (v13) at (2.5000,0.0000) {};
	\node[vtx] (v14) at (3.5000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v0) -- (v11);
	\draw (v0) -- (v12);
	\draw (v0) -- (v13);
	\draw (v0) -- (v14);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v1) -- (v11);
	\draw (v1) -- (v12);
	\draw (v1) -- (v13);
	\draw (v1) -- (v14);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\draw (v2) -- (v11);
	\draw (v2) -- (v12);
	\draw (v2) -- (v13);
	\draw (v2) -- (v14);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v3) -- (v10);
	\draw (v3) -- (v11);
	\draw (v3) -- (v12);
	\draw (v3) -- (v13);
	\draw (v3) -- (v14);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v4) -- (v9);
	\draw (v4) -- (v10);
	\draw (v4) -- (v11);
	\draw (v4) -- (v12);
	\draw (v4) -- (v13);
	\draw (v4) -- (v14);
	\draw (v5) -- (v6);
	\draw (v5) -- (v7);
	\draw (v5) -- (v8);
	\draw (v5) -- (v9);
	\draw (v5) -- (v10);
	\draw (v5) -- (v11);
	\draw (v5) -- (v12);
	\draw (v5) -- (v13);
	\draw (v5) -- (v14);
	\draw (v6) -- (v7);
	\draw (v6) -- (v8);
	\draw (v6) -- (v9);
	\draw (v6) -- (v10);
	\draw (v6) -- (v11);
	\draw (v6) -- (v12);
	\draw (v6) -- (v13);
	\draw (v6) -- (v14);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10,v11,v12,v13,v14}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-k07-t09.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-3.0000,1.0000) {};
	\node[vtx] (v1) at (-2.0000,1.0000) {};
	\node[vtx] (v2) at (-1.0000,1.0000) {};
	\node[vtx] (v3) at (0.0000,1.0000) {};
	\node[vtx] (v4) at (1.0000,1.0000) {};
	\node[vtx] (v5) at (2.0000,1.0000) {};
	\node[vtx] (v6) at (3.0000,1.0000) {};
	\node[vtx] (v7) at (-4.0000,0.0000) {};
	\node[vtx] (v8) at (-3.0000,0.0000) {};
	\node[vtx] (v9) at (-2.0000,0.0000) {};
	\node[vtx] (v10) at (-1.0000,0.0000) {};
	\node[vtx] (v11) at (0.0000,0.0000) {};
	\node[vtx] (v12) at (1.0000,0.0000) {};
	\node[vtx] (v13) at (2.0000,0.0000) {};
	\node[vtx] (v14) at (3.0000,0.0000) {};
	\node[vtx] (v15) at (4.0000,0.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v0) -- (v11);
	\draw (v0) -- (v12);
	\draw (v0) -- (v13);
	\draw (v0) -- (v14);
	\draw (v0) -- (v15);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\draw (v1) -- (v11);
	\draw (v1) -- (v12);
	\draw (v1) -- (v13);
	\draw (v1) -- (v14);
	\draw (v1) -- (v15);
	\draw (v2) -- (v3);
	\draw (v2) -- (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v8);
	\draw (v2) -- (v9);
	\draw (v2) -- (v10);
	\draw (v2) -- (v11);
	\draw (v2) -- (v12);
	\draw (v2) -- (v13);
	\draw (v2) -- (v14);
	\draw (v2) -- (v15);
	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v8);
	\draw (v3) -- (v9);
	\draw (v3) -- (v10);
	\draw (v3) -- (v11);
	\draw (v3) -- (v12);
	\draw (v3) -- (v13);
	\draw (v3) -- (v14);
	\draw (v3) -- (v15);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v8);
	\draw (v4) -- (v9);
	\draw (v4) -- (v10);
	\draw (v4) -- (v11);
	\draw (v4) -- (v12);
	\draw (v4) -- (v13);
	\draw (v4) -- (v14);
	\draw (v4) -- (v15);
	\draw (v5) -- (v6);
	\draw (v5) -- (v7);
	\draw (v5) -- (v8);
	\draw (v5) -- (v9);
	\draw (v5) -- (v10);
	\draw (v5) -- (v11);
	\draw (v5) -- (v12);
	\draw (v5) -- (v13);
	\draw (v5) -- (v14);
	\draw (v5) -- (v15);
	\draw (v6) -- (v7);
	\draw (v6) -- (v8);
	\draw (v6) -- (v9);
	\draw (v6) -- (v10);
	\draw (v6) -- (v11);
	\draw (v6) -- (v12);
	\draw (v6) -- (v13);
	\draw (v6) -- (v14);
	\draw (v6) -- (v15);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10,v11,v12,v13,v14,v15}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book-schoose2.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (0.0000,0.0000) {};
	\node[vtx] (v1) at (0.0000,2.0000) {};
	\node[vtx] (v2) at (1.0000,1.0000) {};
	\node[vtx] (v3) at (2.0000,1.0000) {};
	\node[vtx] (v4) at (3.0000,1.0000) {};
	\node[vtx] (v5) at (4.0000,1.0000) {};
	\node[vtx] (v6) at (5.0000,1.0000) {};
	\node[vtx] (v7) at (6.0000,1.0000) {};
	\node[vtx] (v8) at (7.0000,1.0000) {};
	\node[vtx] (v9) at (8.0000,1.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v7);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v7);
	\foreach \p in {v0,v1,v2,v3,v4,v7}
	{
		\blackvertex{\p}
	}
	\foreach \p in {3.5,4,4.5}
	{
		\fill (\p,1) circle (1pt);
	}
	\draw[<->] (1,0)--(6,0);
	\node[vtx,label=below:{$\binom{s}{2}$ vertices}] (label) at (3.5,0) {};
\end{tikzpicture}


==> figures/book-schoosek.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (-2.0000,1.0000) {};
	\node[vtx] (v1) at (-1.0000,1.0000) {};
	\node[vtx] (v2) at (0.0000,1.0000) {};
	\node[vtx] (v3) at (1.0000,1.0000) {};
	\node[vtx] (v4) at (2.0000,1.0000) {};
	\node[vtx] (v5) at (-3.5000,0.0000) {};
	\node[vtx] (v6) at (-2.5000,0.0000) {};
	\node[vtx] (v7) at (-1.5000,0.0000) {};
	\node[vtx] (v8) at (-0.5000,0.0000) {};
	\node[vtx] (v9) at (0.5000,0.0000) {};
	\node[vtx] (v10) at (1.5000,0.0000) {};
	\node[vtx] (v11) at (2.5000,0.0000) {};
	\node[vtx] (v12) at (3.5000,0.0000) {};
%	\draw (v0) -- (v1);
%	\draw (v0) to[out=30,in=150] (v2);
%	\draw (v0)  to[out=45,in=135] (v3);
%	\draw (v0)  to[out=60,in=120] (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v10);
	\draw (v0) -- (v11);
	\draw (v0) -- (v12);
%	\draw (v1) -- (v2);
%	\draw (v1)  to[out=30,in=150] (v3);
%	\draw (v1)  to[out=45,in=135] (v4);
	\draw (v1)  (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v10);
	\draw (v1) -- (v11);
	\draw (v1) -- (v12);
%	\draw (v2) -- (v3);
%	\draw (v2)  to[out=30,in=150] (v4);
	\draw (v2) -- (v5);
	\draw (v2) -- (v6);
	\draw (v2) -- (v7);
	\draw (v2) -- (v10);
	\draw (v2) -- (v11);
	\draw (v2) -- (v12);
%	\draw (v3) -- (v4);
	\draw (v3) -- (v5);
	\draw (v3) -- (v6);
	\draw (v3) -- (v7);
	\draw (v3) -- (v10);
	\draw (v3) -- (v11);
	\draw (v3) -- (v12);
	\draw (v4) -- (v5);
	\draw (v4) -- (v6);
	\draw (v4) -- (v7);
	\draw (v4) -- (v10);
	\draw (v4) -- (v11);
	\draw (v4) -- (v12);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v10,v11,v12}
	{
		\blackvertex{\p}
	}
	\foreach \p in {-0.5,0,0.5}
	{
		\fill (\p,0) circle (1.5pt);
	}
	
	\draw[<->] (-3.5,-0.5)--(3.5,-0.5);
	\node[vtx,label=below:{$(t-k+1)^k$ vertices}] (label) at (0,-0.5) {};
	\draw[<->] (-2,1.5)--(2,1.5);
	\node[vtx,label=above:{$k$ vertices}] (label) at (0,1.5) {};
\end{tikzpicture}


==> figures/book03.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (0.0000,0.0000) {};
	\node[vtx] (v1) at (0.0000,2.0000) {};
	\node[vtx] (v2) at (1.0000,1.0000) {};
	\node[vtx] (v3) at (2.0000,1.0000) {};
	\node[vtx] (v4) at (3.0000,1.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\foreach \p in {v0,v1,v2,v3,v4}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book04.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (0.0000,0.0000) {};
	\node[vtx] (v1) at (0.0000,2.0000) {};
	\node[vtx] (v2) at (1.0000,1.0000) {};
	\node[vtx] (v3) at (2.0000,1.0000) {};
	\node[vtx] (v4) at (3.0000,1.0000) {};
	\node[vtx] (v5) at (4.0000,1.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\foreach \p in {v0,v1,v2,v3,v4,v5}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book05.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (0.0000,0.0000) {};
	\node[vtx] (v1) at (0.0000,2.0000) {};
	\node[vtx] (v2) at (1.0000,1.0000) {};
	\node[vtx] (v3) at (2.0000,1.0000) {};
	\node[vtx] (v4) at (3.0000,1.0000) {};
	\node[vtx] (v5) at (4.0000,1.0000) {};
	\node[vtx] (v6) at (5.0000,1.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book06.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (0.0000,0.0000) {};
	\node[vtx] (v1) at (0.0000,2.0000) {};
	\node[vtx] (v2) at (1.0000,1.0000) {};
	\node[vtx] (v3) at (2.0000,1.0000) {};
	\node[vtx] (v4) at (3.0000,1.0000) {};
	\node[vtx] (v5) at (4.0000,1.0000) {};
	\node[vtx] (v6) at (5.0000,1.0000) {};
	\node[vtx] (v7) at (6.0000,1.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book07.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (0.0000,0.0000) {};
	\node[vtx] (v1) at (0.0000,2.0000) {};
	\node[vtx] (v2) at (1.0000,1.0000) {};
	\node[vtx] (v3) at (2.0000,1.0000) {};
	\node[vtx] (v4) at (3.0000,1.0000) {};
	\node[vtx] (v5) at (4.0000,1.0000) {};
	\node[vtx] (v6) at (5.0000,1.0000) {};
	\node[vtx] (v7) at (6.0000,1.0000) {};
	\node[vtx] (v8) at (7.0000,1.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book08.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (0.0000,0.0000) {};
	\node[vtx] (v1) at (0.0000,2.0000) {};
	\node[vtx] (v2) at (1.0000,1.0000) {};
	\node[vtx] (v3) at (2.0000,1.0000) {};
	\node[vtx] (v4) at (3.0000,1.0000) {};
	\node[vtx] (v5) at (4.0000,1.0000) {};
	\node[vtx] (v6) at (5.0000,1.0000) {};
	\node[vtx] (v7) at (6.0000,1.0000) {};
	\node[vtx] (v8) at (7.0000,1.0000) {};
	\node[vtx] (v9) at (8.0000,1.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/book09.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (0.0000,0.0000) {};
	\node[vtx] (v1) at (0.0000,2.0000) {};
	\node[vtx] (v2) at (1.0000,1.0000) {};
	\node[vtx] (v3) at (2.0000,1.0000) {};
	\node[vtx] (v4) at (3.0000,1.0000) {};
	\node[vtx] (v5) at (4.0000,1.0000) {};
	\node[vtx] (v6) at (5.0000,1.0000) {};
	\node[vtx] (v7) at (6.0000,1.0000) {};
	\node[vtx] (v8) at (7.0000,1.0000) {};
	\node[vtx] (v9) at (8.0000,1.0000) {};
	\node[vtx] (v10) at (9.0000,1.0000) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v0) -- (v8);
	\draw (v0) -- (v9);
	\draw (v0) -- (v10);
	\draw (v1) -- (v2);
	\draw (v1) -- (v3);
	\draw (v1) -- (v4);
	\draw (v1) -- (v5);
	\draw (v1) -- (v6);
	\draw (v1) -- (v7);
	\draw (v1) -- (v8);
	\draw (v1) -- (v9);
	\draw (v1) -- (v10);
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6,v7,v8,v9,v10}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/gadget35.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx,label=left:{$a$}] (v0) at (-6.0000,0.0000) {};
	\node[vtx,label=right:{$b$}] (v1) at (0.0000,0.0000) {};
	\node[vtx,label=below:{$abc_4c_1$}] (v2) at (-3.0000,-1.0000) {};
	\node[vtx,label=above left:{$ac_1c_2$}] (v3) at (-4.5000,0.0000) {};
	\node[vtx,label=above:{$abc_2c_3$}] (v4) at (-3.0000,1.0000) {};
	\node[vtx,label=above right:{$bc_3c_4$}] (v5) at (-1.5000,0.0000) {};
	\node[vtx,label=below right:{\small $c_1c_2c_3c_4$}] (v6) at (-3.0000,0.0000) {};
	\draw (v0) to[out=-60,in=180] (v2);
	\draw (v0) -- (v3);
	\draw (v0) to[out=60,in=180] (v4);
	\draw (v1) to[out=-120,in=0] (v2);
	\draw (v1)  to[out=120,in=0] (v4);
	\draw (v1) -- (v5);
	\draw (v2) to[out=180,in=270] (v3);
	\draw (v2) -- (v6);
	\draw (v3) -- (v6);
	\draw (v4) to[out=0,in=90] (v5);
	\draw (v4) -- (v6);
	\draw (v5) -- (v6);
	\draw (v2) to[out=0,in=270] (v5);
	\draw (v3) to[out=90,in=180] (v4);
	\foreach \p in {v2,v3,v4,v5,v6}
	{
		\blackvertex{\p}
	}
	\foreach \p in {v0,v1}
	{
		\whitevertex{\p}
	}
\end{tikzpicture}

